Meron-cluster simulation of the quantum antiferromagnetic Heisenberg model in a magnetic field in one- and two-dimensions

Motivated by the numerical simulation of systems which display quantum phase transitions, we present a novel application of the meron-cluster algorithm to simulate the quantum antiferromagnetic Heisenberg model coupled to an external uniform magnetic field both in one and in two dimensions. In the infinite volume limit and at zero temperature we found numerical evidence that supports a quantum phase transition very close to the critical values $B_{c}=2$ and $B_{c}=4$ for the system in one and two dimensions, respectively. For the one dimensional system, we have compared the numerical data obtained with analytical predictions for the magnetization density as a function of the external field obtained by scaling-behaviour analysis and Bethe Ansatz techniques. Since there is no analytical solution for the two dimensional case, we have compared our results with the magnetization density obtained by scaling relations for small lattice sizes and with the approximated thermodynamical limit at zero temperature guessed by scaling relations. Moreover, we have compared the numerical data with other numerical simulations performed by using different algorithms in one and two dimensions, like the directed loop method. The numerical data obtained are in perfect agreement with all these previous results, which confirms that the meron-algorithm is reliable for quantum Monte Carlo simulations and applicable both in one and two dimensions. Finally, we have computed the integrated autocorrelation time to measure the efficiency of the meron algorithm in one dimension.

==> MCA_Diagram.tex <==

\begin{center}
	\begin{tikzpicture}[scale = .8]
	\draw [gray, fill=lightgray] (0-.5,0) -- (1-.5,0) -- (1-.5,1) -- (0-.5,1)--(0-.5,0);\draw [gray, fill=lightgray] (0+1.5,0) -- (1+1.5,0) -- (1+1.5,1) -- (0+1.5,1)--(0+1.5,0);
%\draw [gray, fill=lightgray] (0+3,0) -- (1+3,0) -- (1+3,1) -- (0+3,1);
	\draw[black, line width=3.5pt] (0+1.5,0)--(0+1.5,1); \draw[black, line width=3.5pt] (1+1.5,0)--(1+1.5,1);
%	\draw[black, line width=3.5pt] (0+3,0)--(1+3,1);\draw[black, line width=3.5pt] (1+3,0)--(0+3,1);
	%%
	\draw[black, fill=white] (0-.5,0) circle (1mm);\draw[black, fill=white] (1-.5,0) circle (1mm);\draw[black, fill=white] (1-.5,1) circle (1mm);\draw[black, fill=white] (0-.5,1) circle (1mm);
	\draw[black, fill=white] (0+1.5,0) circle (1mm);\draw[black, fill=white] (1+1.5,0) circle (1mm);\draw[black, fill=white] (1+1.5,1) circle (1mm);\draw[black, fill=white] (0+1.5,1) circle (1mm);
%		\draw[black, fill=white] (0+3,0) circle (1mm);\draw[black, fill=white] (1+3,0) circle (1mm);\draw[black, fill=white] (1+3,1) circle (1mm);\draw[black, fill=white] (0+3,1) circle (1mm);
\draw(-1,0.3)node{$\mathcal{A}$};
\draw(2.0,1.3)node{$P_{||}^\mathcal{A}$};
%\draw(2.0+1.5,1.3)node{$P_{X}^\mathcal{A}$};
%%%%%%%%%%%%%%B
	\draw [gray, fill=lightgray] (0-.5,0-2) -- (1-.5,0-2) -- (1-.5,1-2) -- (0-.5,1-2)--(0-.5,0-2);\draw [gray, fill=lightgray] (0+1.5,0-2) -- (1+1.5,0-2) -- (1+1.5,1-2) -- (0+1.5,1-2)--(0+1.5,0-2);\draw [gray, fill=lightgray] (0+3,0-2) -- (1+3,0-2) -- (1+3,1-2) -- (0+3,1-2);\draw[black, line width=3.5pt] (0+1.5,0-2)--(0+1.5,1-2); \draw[black, line width=3.5pt] (1+1.5,0-2)--(1+1.5,1-2);
	\draw[black, line width=3.5pt] (0+3,0-2)--(1+3,0-2);\draw[black, line width=3.5pt] (0+3,1-2)--(1+3,1-2);
	%%
	\draw[black, fill=white] (0-.5,0-2) circle (1mm);\draw[black, fill=black] (1-.5,0-2) circle (1mm);\draw[black, fill=black] (1-.5,1-2) circle (1mm);\draw[black, fill=white] (0-.5,1-2) circle (1mm);
	\draw[black, fill=white] (0+1.5,0-2) circle (1mm);\draw[black, fill=black] (1+1.5,0-2) circle (1mm);\draw[black, fill=black] (1+1.5,1-2) circle (1mm);\draw[black, fill=white] (0+1.5,1-2) circle (1mm);
		\draw[black, fill=white] (0+3,0-2) circle (1mm);\draw[black, fill=black] (1+3,0-2) circle (1mm);\draw[black, fill=black] (1+3,1-2) circle (1mm);\draw[black, fill=white] (0+3,1-2) circle (1mm);
\draw(-1,0.3-2)node{$\mathcal{B}$};
\draw(2.0,1.3-2)node{$P_{||}^\mathcal{B}$};\draw(2.0+1.5,1.3-2)node{$P_{=}^\mathcal{B}$};
%%%%%%%%%%%%%%%%C
	\draw [gray, fill=lightgray] (0-.5,0-4) -- (1-.5,0-4) -- (1-.5,1-4) -- (0-.5,1-4)--(0-.5,0-4);\draw [gray, fill=lightgray] (0+1.5,0-4) -- (1+1.5,0-4) -- (1+1.5,1-4) -- (0+1.5,1-4)--(0+1.5,0-4);
%	\draw [gray, fill=lightgray] (0+3,0-4) -- (1+3,0-4) -- (1+3,1-4) -- (0+3,1-4);
	\draw[black, line width=3.5pt] (0+1.5,0-4)--(1+1.5,0-4);\draw[black, line width=3.5pt] (1+1.5,1-4)--(0+1.5,1-4);
%	\draw[black, line width=3.5pt] (0+3,0-4)--(1+3,0-4);\draw[black, line width=3.5pt] (0+3,1-4)--(1+3,1-4);
	%%
	\draw[black, fill=white] (0-.5,0-4) circle (1mm);\draw[black, fill=black] (1-.5,0-4) circle (1mm);\draw[black, fill=white] (1-.5,1-4) circle (1mm);\draw[black, fill=black] (0-.5,1-4) circle (1mm);
	\draw[black, fill=white] (0+1.5,0-4) circle (1mm);\draw[black, fill=black] (1+1.5,0-4) circle (1mm);\draw[black, fill=white] (1+1.5,1-4) circle (1mm);\draw[black, fill=black] (0+1.5,1-4) circle (1mm);
%		\draw[black, fill=white] (0+3,0-4) circle (1mm);\draw[black, fill=black] (1+3,0-4) circle (1mm);\draw[black, fill=white] (1+3,1-4) circle (1mm);\draw[black, fill=black] (0+3,1-4) circle (1mm);
\draw(-1,0.3-4)node{$\mathcal{C}$};
\draw(2.0,1.3-4)node{$P_{=}^\mathcal{C}$};
%\draw(2.0+1.5,1.3-4)node{$P_{=}^\mathcal{C}$};
%%%%%%%%%%%%%%%%%%
\draw[dashed,line width=0.5pt] (5-0.2,1.5)--(5-0.2,-4.2);
%%%%%%%%%%%%%%%%%%E
\draw[lightgray, line width=4.0pt] (6,0)--(6,1); \draw[lightgray, line width=4.0pt] (6+1.6,0)--(6+1.6,1);\draw[black, line width=3.5pt] (6+1,0)--(6+1,1);
\draw[black, fill=white] (6,0) circle (1mm);\draw[black, fill=white] (6,1) circle (1mm);
\draw[black, fill=white] (6+1,0) circle (1mm);\draw[black, fill=white] (6+1,1) circle (1mm);
\draw[black, fill=white] (6+1.6,0) circle (1mm);\draw[black, fill=white] (6+1.6,1) circle (1mm);
\draw(-1+.5+6,0.3)node{$\mathcal{E}$};
\draw(1.0+6,1.4)node{$P_{|}^\mathcal{E}$};\draw(1.7+6,1.4)node{$P_{:}^\mathcal{E}$};
%%%%%%%%%%%%%%%%%%F
\draw[lightgray, line width=4.0pt] (6,0-8+6)--(6,1-8+6); \draw[lightgray, line width=4.0pt] (6+1,0-8+6)--(6+1,1-8+6);
\draw[black, fill=white] (6,0-8+6) circle (1mm);\draw[black, fill=black] (6,1-8+6) circle (1mm);
\draw[black, fill=white] (6+1,0-8+6) circle (1mm);\draw[black, fill=black] (6+1,1-8+6) circle (1mm);
\draw(6+-1+.5,0.3-8+6)node{$\mathcal{F}$};
\draw(6+1.0,1.4-8+6)node{$P_{:}^\mathcal{F}$};%\draw(2.0+1.5,1.3-6)node{$P_{:}^E$};
  \end{tikzpicture}
\end{center}


